Unified scaling laws for turbulent boundary layers across flow regimes

We discover unified scaling laws for the mean velocity profile and its associated wall shear stress in turbulent boundary layers subject to favorable and adverse mean pressure gradients, across attached, separated, and reattaching regimes. We approach the problem through the lens of information theory, identifying dimensionless groups that encode the information needed to characterize the mean velocity profile. Three dimensionless variables characterize the mean velocity profile, while two suffice to describe the mean wall-shear stress. The scaling laws depend exclusively on variables defined at a fixed streamwise location, demonstrating that appropriate combinations of local quantities implicitly encode upstream history without requiring global parameters. The results are validated against a rich collection of cases and are shown to collapse mean quantities across flow regimes previously thought to require distinct treatments.

==> figs/BLsb.tex <==
\begin{tikzpicture}[>={Latex[length=.15cm]},scale=.9]

    \pgfmathsetmacro{\xL}{12}
    \pgfmathsetmacro{\yL}{2}
    \pgfmathsetmacro{\xO}{7}
    \pgfmathsetmacro{\sg}{2.}
    \pgfmathsetmacro{\pang}{130}

    
    \fill[orange!10!white] (0,0) rectangle (\xO*.6,\yL) node[midway,black,above] {ZPG}
    node[inner sep=1pt, outer sep=1pt,pos=0,black,above left] {$x_i$};
    \fill[blue!10!white] (\xO*.6,0) rectangle (\xO,\yL) node[midway,black,above] {APG};
    \fill[red!10!white] (\xO,0) rectangle ++(.4*\xO,\yL) node[midway,black,above] {FPG};
    \fill[orange!10!white] (1.4*\xO,0) rectangle (\xL,\yL) 
    node[midway,black,above] {ZPG};

    \draw[thin,dashed] (0,0) rectangle (\xL,\yL);

    \draw[fill=cyan!10!white] (0,\yL) --++(\xO-\sg,0) .. controls ++(0:1) 
    and ++(\pang:1) .. (\xO,\yL) .. controls ++(\pang:-1) and ++(0:-1) .. (\xO+\sg,\yL)
    -- (\xL,\yL) -- cycle; 

    \node[anchor=south west,cyan] at (\xO,\yL) {$v(x,L_y,z)$};
    \draw[dotted,black!50] (\xO,0) -- (\xO,\yL) 
    node[black,pos=0,above left] {$x_p$};

    \draw[red!40!black,densely dotted] (\xO*.4,0) --+ (0,\yL) 
        node[inner sep=1pt, outer sep=1pt,text=black,pos=0,above left] {$x_0$};

    \draw[<-,thin,red!40!black] (0,.3*\yL) to [bend left=20] +(\xO*.4,0);
    \node[inner sep=1pt, outer sep=1pt,fill=orange!10!white,text=red!40!black] 
        at (\xO*.2,.3*\yL) {\scriptsize recycle};

    %\draw (0,0) .. controls ++(10:.5) and ++(270:.3) .. (.5,.3)
    %-- (.5,\yL) node [pos=1,anchor=south] {$U_\infty$};
    %\foreach \i in {.15,.3,...,1} {
    %    \draw[thin,-{Latex[length=.1cm]}] (0,\yL*\i) --++(.5,0);
    %}



    \draw[black,<->] (\xL+.4,0) --++(0,\yL) node[pos=0.5,anchor=west] {$L_y$};
    \draw[black,-] (\xL+.2,0) --++ (.3,0);
    \draw[black,-] (\xL+.2,\yL) --++ (.3,0);

    %\draw[thick,blue] 
    %(1,.2).. controls ++(0:4) and ++(30:-.2) .. 
    %(\xO-1,.8) .. controls ++(30:1) and ++(160:.2) .. 
    %(\xO+1,.7) .. controls ++(160:-1) and ++(0:-1) ..
    %(\xL-.5,.5);
    %\draw[thick,blue,dashed] (\xO-.1,.5) ellipse (.6 and .3);
    %\draw[dashed] (1,.2) -- (\xO,.3);

    \draw[thick,blue!50!black] (-1,0) -- (\xL+1,0);
\end{tikzpicture}



==> figs/U_plots_2inputs.tex <==
\begin{tikzpicture}

    \node[anchor=south west,inner sep=0pt, outer sep=0pt] (f1) at (0,0)
    {\ig[width=.49\tw]{./figs/new_suppl_Uplots_2inputs_2_lin.pdf}};

    \node[anchor=south west,inner sep=0pt, outer sep=0pt] (f2) at (f1.south east)
    {\ig[width=.49\tw]{./figs/new_suppl_Uplots_2inputs_2_plus.pdf}};

    \node[anchor=south west,inner sep=0pt, outer sep=0pt] (f3) at (0,-1.2in)
    {\ig[width=.49\tw]{./figs/new_suppl_Uplots_2inputs_1_lin.pdf}};

    \node[anchor=south west,inner sep=0pt, outer sep=0pt] (f4) at (f3.south east)
    {\ig[width=.49\tw]{./figs/new_suppl_Uplots_2inputs_1_plus.pdf}};

    \node[anchor=south west,inner sep=0pt, outer sep=0pt] (f5) at (0,-2.40in)
    {\ig[width=.49\tw]{./figs/new_suppl_Uplots_2inputs_0_lin.pdf}};

    \node[anchor=south west,inner sep=0pt, outer sep=0pt] (f6) at (f5.south east)
    {\ig[width=.49\tw]{./figs/new_suppl_Uplots_2inputs_0_plus.pdf}};

    \node[anchor=south west] (fa) at (f1.north west)
    {\ig[width=.31\tw]{./figs/new_figureU_uppercases_0.pdf}};
    \node[anchor=south west] (fb) at (fa.south east)
    {\ig[width=.31\tw]{./figs/new_figureU_uppercases_1.pdf}};
    \node[anchor=south west] (fc) at (fb.south east)
    {\ig[width=.31\tw]{./figs/new_figureU_uppercases_2.pdf}};

    \begin{scriptsize}
        \begin{scope}[shift=(fa.south west), x=(fa.south east), y=(fa.north west)]
            \node[fill=white, fill opacity=.5, text opacity=1., anchor=east] at
            (0.96,.45) {FPG};
        \end{scope}
        \begin{scope}[shift=(fb.south west), x=(fb.south east), y=(fb.north west)]
            \node[fill=white, fill opacity=.5, text opacity=1., anchor=east] at
            (0.96,.45) {APG};
        \end{scope}
        \begin{scope}[shift=(fc.south west), x=(fc.south east), y=(fc.north west)]
            \node[fill=white, fill opacity=.5, text opacity=1., anchor=east] at
            (0.96,.45) {Sep. Bubble};
        \end{scope}
    \end{scriptsize}

    % Parameters with units
    \def\nx{2}
    \def\ny{3}
    \def\dx{.5\tw}  % horizontal spacing
    \def\dy{1.2in}  % vertical spacing

    \foreach \j in {0,...,\numexpr\ny-1} {
        \foreach \i in {0,...,\numexpr\nx-1} {

            \pgfmathtruncatemacro{\idx}{\i + \nx*\j}
            \pgfmathtruncatemacro{\charcode}{97 + \idx} % 97 = 'a'
            \edef\labelchar{\char\charcode}

            % Compute coordinates using TikZ calc syntax (not pure pgfmath)
            \path coordinate (C) at ($(\i*\dx, -\j*\dy)$);

            % Draw figure
            %\draw[thick] (C) rectangle ++(\w,\h);

            % Label
            \node[anchor=north west] at ($(C)+(2.em,0.8in)$) {\footnotesize(\labelchar)};
        }
    }

\end{tikzpicture}


==> figs/domain.tex <==
\begin{tikzpicture}[>={Latex[length=1.5mm]},scale=.9]

    \pgfmathsetmacro{\xo}{2};
    \pgfmathsetmacro{\xc}{3.5};
    \pgfmathsetmacro{\yc}{2.4};
    \pgfmathsetmacro{\Lx}{10};
    \pgfmathsetmacro{\Ly}{1.5};

    \coordinate (edge) at (\Lx,\Ly);
    \coordinate (x0) at (\xo,0);
    \coordinate (xc) at (\xc,\yc);

    \begin{footnotesize}
    \fill[orange!10!white] (0,0) rectangle (\xc,\Ly) node[midway,black,above] {ZPG}
    node[inner sep=1pt, outer sep=1pt,pos=0,black,above left] {$x_i$};
    \fill[blue!10!white] (\xc,0) rectangle (\Lx-1,\Ly) node[midway,black] {APG};
    \fill[red!10!white] (\Lx-1,0) rectangle (\Lx,\Ly) node[midway,black]
    {outflow};
    \draw[thin,dashed] (0,0) rectangle (\Lx,\Ly);
    \draw[red!40!black,densely dotted] (\xc*.7,0) --+ (0,\Ly) 
        node[inner sep=1pt, outer sep=1pt,text=black,pos=0,above left] {$x_0$};

    \draw[<-,thin,red!40!black] (0,.3*\Ly) to [bend left=20] +(\xc*.7,0);
    \node[inner sep=1pt, outer sep=1pt,fill=orange!10!white,text=red!40!black] 
        at (\xc*.35,.3*\Ly) {\scriptsize recycle};


    \draw[dashed] (xc) --+ (4,0);
    \draw ($(xc)+(3,0)$) arc(0:5.8:3) node[pos=0.6, anchor=west] {$\alpha >
        0^\circ$};

    \draw[thick,blue!50!black] (-1,\yc) -- (xc) -- (\Lx+1,\yc+.8);
    \draw[thick,blue!50!black] (-1,0) -- (\Lx+1,0);

    \draw[<->] (-.8,0) --++ (0,\yc) node[midway,left] {$y_c$};

    \draw[<->] (\Lx+.8,0) --++ (0,\Ly) node[midway,right] {$L_y$};
    \draw (\Lx+.3,\Ly) -- (\Lx+1,\Ly); 

    \node[above left,inner sep=1pt, outer sep=1pt] at (\xc,0) {$x_c$};

    \draw[<->] (0,-.6) --+ (\Lx,0) node[midway,above] {$L_x$};
    \draw (0,-.1-.6) -- (0,-.2); 
    \draw (\Lx,-.1-.6) -- (\Lx,-.2); 

    \end{footnotesize}

    \node[above] at (.8*\Lx,\Ly) {\scriptsize computational domain};
    \node[above] at (.1*\Lx,\yc) {\scriptsize inviscid top wall};


\end{tikzpicture}


==> figs/revised_model/U_plots_nox.tex <==
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] (f1) at (0,0)
    {\ig[width=.49\tw]{./figs/revised_model/S13_670_-4_lin_gradient.pdf}};
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] (f2) at (f1.south east)
    {\ig[width=.49\tw]{./figs/revised_model/S13_670_-4_log_gradient.pdf}};

    \node[anchor=south west,inner sep=0pt,outer sep=0pt] (f3) at (0,-1.45in)
    {\ig[width=.49\tw]{./figs/revised_model/S13_670_15_lin_gradient.pdf}};
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] (f4) at (f3.south east)
    {\ig[width=.49\tw]{./figs/revised_model/S13_670_15_log_gradient.pdf}};

    \node[anchor=south west,inner sep=0pt,outer sep=0pt] (f5) at (0,-2.90in)
    {\ig[width=.49\tw]{./figs/revised_model/S13_18C_lin_gradient.pdf}};
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] (f6) at (f5.south east)
    {\ig[width=.49\tw]{./figs/revised_model/S13_18C_log_gradient.pdf}};

    \node[anchor=south west] (fa) at (f1.north west)
    {\ig[width=.31\tw]{./figs/revised_model/S13_670_-4_reference_contour.pdf}};
    \node[anchor=south west] (fb) at (fa.south east)
    {\ig[width=.31\tw]{./figs/revised_model/S13_670_15_reference_contour.pdf}};
    \node[anchor=south west] (fc) at (fb.south east)
    {\ig[width=.31\tw]{./figs/revised_model/S13_18C_reference_contour.pdf}};


\node[anchor=north,scale=.7] at (f5.south) {$U/u_{\tau,0}$};
\node[anchor=north,scale=.7] at (f6.south) {$U/u_{\tau,0}$};
    \begin{scriptsize}
        \begin{scope}[shift=(fa.south west), x=(fa.south east), y=(fa.north west)]
            \node[fill=white, fill opacity=.5, text opacity=1., anchor=east] at
            (0.96,.45) {FPG};
        \end{scope}
        \begin{scope}[shift=(fb.south west), x=(fb.south east), y=(fb.north west)]
            \node[fill=white, fill opacity=.5, text opacity=1., anchor=east] at
            (0.96,.45) {APG};
        \end{scope}
        \begin{scope}[shift=(fc.south west), x=(fc.south east), y=(fc.north west)]
            \node[fill=white, fill opacity=.5, text opacity=1., anchor=east] at
            (0.96,.45) {Sep. Bubble};
        \end{scope}
    \end{scriptsize}
    \node[
        anchor=north west,
        xshift=6em,
        yshift=-1.6em,
        inner sep=0pt,
        outer sep=0pt
    ] (tri) at (f3.north west)
    {\ig[
        width=.065\tw
    ]{./figs/revised_model/canonical_sensitivity_key.pdf}};

    \begin{scope}[
        shift=(tri.south west),
        x=(tri.south east),
        y=(tri.north west)
    ]
        \node[anchor=east,xshift=+0.5em]
            at (0,0) {\scriptsize$\pU_2$};
        \node[anchor=west,xshift=-0.3em]
            at (1,0) {\scriptsize$\pU_1$};
        \node[anchor=south,yshift=-.3em]
            at (.5,1) {\scriptsize$\pU_3$};
    \end{scope}

    \def\nx{2}
    \def\ny{3}
    \def\dx{.5\tw}
    \def\dy{1.45in}

    \foreach \j in {0,...,\numexpr\ny-1} {
        \foreach \i in {0,...,\numexpr\nx-1} {
            \pgfmathtruncatemacro{\idx}{\i + \nx*\j}
            \pgfmathtruncatemacro{\charcode}{97 + \idx}
            \edef\labelchar{\char\charcode}

            \path coordinate (C) at ($(\i*\dx,-\j*\dy)$);
            \node[anchor=north west]
                at ($(C)+(4em,1.25in)$) {(\labelchar)};
        }
    }
\end{tikzpicture}

